Simultaneous Imaging of Widely Differing Particle Concentrations in MPI: Problem Statement and Algorithmic Proposal for Improvement

Magnetic Particle Imaging (MPI) is a tomographic imaging technique for determining the spatial distribution of superparamagnetic nanoparticles. Current MPI systems are capable of imaging iron masses over a wide dynamic range of more than four orders of magnitude. In theory, this range could be further increased using adaptive amplifiers, which prevent signal clipping. While this applies to a single sample, the dynamic range is severely limited if several samples with different concentrations or strongly inhomogeneous particle distributions are considered. One scenario that occurs quite frequently in pre-clinical applications is that a highly concentrated tracer bolus in the vascular system "shadows" nearby organs with lower effective tracer concentrations. The root cause of the problem is the ill-posedness of the MPI imaging operator, which requires regularization for stable reconstruction. In this work, we introduce a simple two-step algorithm that increases the dynamic range by a factor of four. Furthermore, the algorithm enables spatially adaptive regularization, i.e. highly concentrated signals can be reconstructed with maximum spatial resolution, while low concentrated signals are strongly regularized to prevent noise amplification.

==> tikz/tikz_Phantoms.tex <==
\begin{tikzpicture}[node distance=0.05cm and 0.05cm]
\def\size{3.7cm}
\def\yshift{10pt}

%% Dot phantom 
\node (DotsGer) {\includegraphics[width=\size,trim=7cm 0cm 12cm 0cm, clip]
                {pics/phantoms/PhantomDots_gerendert}};
\node[right = of DotsGer] (DotsZeich) 
    {\includegraphics[width=\size]{pics/phantoms/PhantomDots_Zeichnung}};
\node[right = of DotsZeich] (DotsImg) 
    {\includegraphics[width=\size]{pics/phantoms/Capillaries.jpg}};


%% Kidney phantom
\node[below = \yshift of DotsGer] (KidGer)  
    {\includegraphics[width=\size,trim=7cm 0cm 12cm 0cm, clip]{pics/phantoms/Kidney_gerendert.pdf}};
\node[right = of KidGer] (KidZeich)  
    {\includegraphics[width=\size,trim=0cm 0cm 0cm 0cm, clip]{pics/phantoms/Kidney_Zeichnung.pdf}};
\node[right = of KidZeich] (KidImg) 
    {\includegraphics[width=\size]{pics/phantoms/PhantomImg}};


%% Captions
\tikzset{
    capt/.style = {rotate=90, text centered, xshift=0.0cm, anchor=south, minimum height=18pt, inner sep=2pt},
}
\node[left = of DotsGer, capt] (DotsCapt) {Dot Phantom};
\node[left = of KidGer, capt] (KidCapt) {Kidney Phantom};

\node[draw=gray,rounded corners, fit=(DotsCapt) (DotsGer) (DotsZeich) (DotsImg)] {};
\node[draw=gray,rounded corners, fit=(KidCapt) (KidGer) (KidZeich) (KidImg)] {};

\end{tikzpicture}


==> tikz/tikz_RecoVessel.tex <==
\begin{tikzpicture}[node distance=2pt and 2pt]%[scale=1, every node/.style={scale=0.8}]
\def\size{3cm}
\def\sizeZ{12/21 * \size}

% Arrow setup
\tikzset{
  >={Latex[width=0.03*\size,length=0.03*\size]},}

\tikzset{
  % Specifications for style of nodes:
  every node/.style={anchor=south west,inner sep=0pt},
  capt/.style = {rotate=90, text centered, text width=\size,xshift=0.0cm,anchor=south, minimum height=18pt},
  capt2/.style = {capt, text width=2.0*\size, minimum height=24pt, yshift=18pt},
}

%Phantom
\node[] (Phantom) {\includegraphics[width=\size]{pics/phantoms/Phantom_Gefaess.png}};

% Reco xz
\node (RecoXZ) [right = of Phantom]  {\includegraphics[height=\size]{pics/vessel/Gefaess_HighSNR_xz2.png}};

% Reco xy
\node[right = of RecoXZ] (RecoXY) {\includegraphics[width=\size]{pics/vessel/Gefaess_HighSNR.png}};

% Captions
\node[above = of Phantom,yshift=2pt] (captPh) {Phantom};
\node[above right = of RecoXZ, xshift=-18pt,yshift=2pt] (captXZ) {Reconstruction};


% Coordinate system of the phantom
\coordinate (OPh) at ($(Phantom.south west) +(0.15*\size,0.83*\size)$);
\draw[->] (OPh) -- +(-0.07*\size,-0.07*\size) node[below left] {\footnotesize $x$};
\draw[->] (OPh) -- +(0.0,0.1*\size) node[above=0.5pt] {\footnotesize $z$};
\draw[->] (OPh) -- +(0.07*\size,-0.07*\size) node[below right] {\footnotesize $y$};

% Coordinate system of reco xz-plane
\coordinate (OXZ) at ($(RecoXZ.north east) +(-0.05*\size,-0.05*\size)$);
\draw[->,white] (OXZ) -- +(0.0,-0.1*\size) node[below=0.5pt] {\footnotesize $x$};
\draw[->,white] (OXZ) -- +(-0.1*\size,0.0) node[left] {\footnotesize $z$};

% Coordinate system of reco xy-plane
\coordinate (OXY) at ($(RecoXY.north west) +(0.05*\size,-0.05*\size)$);
\draw[->,white] (OXY) -- +(0.0,-0.1*\size) node[below=0.5pt] {\footnotesize $x$};
\draw[->,white] (OXY) -- +(0.1*\size,0.0) node[right] {\footnotesize $y$};


% Image plane of xy-plane in reco xz-plane (line) (10)
\coordinate (LXZ1) at ($(RecoXZ.north east) +(-9.6/24*\sizeZ,0.0)$);
\coordinate (LXZ2) at ($(RecoXZ.north east) +(-9.6/24*\sizeZ,-\size)$);
\draw[white,densely dotted, thick] (LXZ1) -- (LXZ2);

% Image plane of xz-plane in reco xy-plane (line) (10:11)
\coordinate (LXY1) at ($(RecoXY.north east) +(-11.05/21*\size,0.0)$);
\coordinate (LXY2) at ($(RecoXY.north east) +(-11.05/21*\size,-\size)$);
\draw[white,densely dotted, thick] (LXY1) -- (LXY2);

\end{tikzpicture}

==> tikz/tikz_SAR.tex <==
\begin{tikzpicture}[node distance=-0.05cm and -0.05cm]%[scale=1, every node/.style={scale=0.8}]
\def\sizex{10cm}
\def\sizey{5.5cm}

\pgfplotsset{footnotesize,
             grid=both,
             width=\sizex,
             height=\sizey,
             extra y ticks={1},
             axis background/.style={fill=white},
             ylabel=SAR,
             legend style={at={(1.01,0.5)},anchor=west,
						   cells={anchor=west},}},

\tikzset{every mark/.append style={scale=0.5}}

\begin{axis}[%xmin=0.5,xmax=12.5,
    xtick={1,2,...,12},
    extra y tick labels={},
    xlabel=Sample number,
    ]
      
    % Single Dot
    \addplot [ukesec4!70, mark=diamond*,mark options={scale=0.8},
             line width=1.5] table [x = i,y = Single,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Single sample};  
    
    % Regular Reco
    \addplot [ukesec2!90!uke3, mark=*,densely dotted,
             line width=1.5] table [x = i,y = Regular_d1,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Regular - \SI{5}{\milli\meter}};
    \addplot [ukesec2!90!uke3, mark=*,
             line width=1.5] table [x = i,y = Regular_d2,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Regular - \SI{10}{\milli\meter}};
    \addplot [ukesec2!90!uke3, mark=*,dashed,
             line width=1.5] table [x = i,y = Regular_d3,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Regular - \SI{20}{\milli\meter}};
    
    % TwoStep Reco
    \addplot [ibidark, mark=square*,densely dotted,
             line width=1.5] table [x = i,y = TwoStep_d1,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Two Step - \SI{5}{\milli\meter}};
    \addplot [ibidark, mark=square*,
             line width=1.5] table [x = i,y = TwoStep_d2,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Two Step - \SI{10}{\milli\meter}};
    \addplot [ibidark, mark=square*,dashed,
             line width=1.5] table [x = i,y = TwoStep_d3,col sep=comma] {data/SAR_TwoDots.csv};
    \addlegendentry{Two Step - \SI{20}{\milli\meter}};
    
\end{axis}

\end{tikzpicture}
